Learning the Missing Derivative: Neural Multiple-Scattering Operators for Inverse Volume Rendering

Reconstructing optically thick media from photographs requires modeling multiple scattering and its response to changes in extinction. Frozen-source tomography discards this derivative; differentiable path tracing estimates it through expensive, noisy sampling. We instead predict the multiple-scattering field with a neural operator and differentiate through it during inverse rendering, while computing transmittance and single scattering directly. A further challenge arises during optimization: an operator that predicts the field accurately on held-out media can still produce poor derivatives at the density states visited by the optimizer. We address this by fine-tuning on states generated during inversions driven by the operator, using Monte Carlo scattering-field supervision. On held-out optically thick clouds, our method improves relighting over frozen-source tomography at equal time and outperforms differentiable path tracing given substantially more time. Training on inversion trajectories also improves derivative alignment at visited states and reduces optimization drift.

==> figures/concept_tikz.tex <==
% Concept figure (Fig. 2, page 2; owner's request of 2026-11-11, docs/owner_requests/2026-11-11_figure2_redesign.md):
% a vector schematic that replaces the image-change heatmaps of revision round 3. Top: forward light transport; both
% methods render multiple scattering (their values come from different places, Sec. 3.3). Bottom: the backward pass, the
% gradient arriving at a local density change delta sigma_t: the camera side (local scattering, transmittance along the
% line of sight) in both, weakening inside the cloud with the transmittance in front of the change; the
% multiple-scattering gradient paths ending in stop-gradient bars where Frozen Source holds the scattered light fixed
% (revision v5: bars instead of snowflakes), and carried by the neural operator G_phi in ours, labelled "Learned
% nonlocal gradient" (revision v6; gradient dependencies in the backward row, not light paths; its response,
% strongest near the change and far beyond it: the red halo). Backward header "sensitivity to density" (v6). The
% exact direct-beam term is not drawn (stated in the caption). Colours: amber = light (forward), slate = camera side,
% cOurs!80!black = learned multiple-scattering derivative (as in the overview figure), blue = the density change.
% Absolute coordinates (cm) at the column width (8.33 cm), so the labels keep their size; TikZ libraries arrows.meta and
% calc (paper/preamble.tex); included by sec/1_intro.tex. Audited 2026-11-11 (independent read-only review).
\begin{tikzpicture}[font=\sffamily\scriptsize, line cap=round, line join=round,
  lightray/.style={draw=cLight, line width=0.85pt, -{Latex[length=3.6pt,width=3.2pt]}},
  photon/.style={draw=cLight, line width=0.75pt},
  ms/.style={draw=cOurs!80!black, line width=1.3pt, -{Latex[length=4.6pt,width=4.2pt]}, shorten >=1.2pt},
  msoff/.style={draw=cOurs!45, line width=0.95pt, dash pattern=on 2.4pt off 1.7pt},
  ttl/.style={font=\sffamily\footnotesize\bfseries, inner sep=0pt},
  hdr/.style={font=\sffamily\scriptsize\bfseries, fill=white, inner xsep=3pt, inner ysep=1pt},
  note/.style={font=\sffamily\scriptsize, inner sep=1pt, align=center}]
\definecolor{cLight}{HTML}{E69A0C}%
\definecolor{cCam}{HTML}{34495E}%
\definecolor{cPert}{HTML}{1F6FD1}%
\definecolor{cCloudIn}{HTML}{AAB4C0}%
\definecolor{cCloudOut}{HTML}{E6EAEF}%
% cloud cross-section in unit coordinates (width 2), drawn shifted and scaled
\def\cfShape{plot[smooth cycle, tension=0.62] coordinates {
  (-1.00,-0.10) (-0.92,0.16) (-0.74,0.30) (-0.62,0.47) (-0.42,0.55) (-0.26,0.50) (-0.10,0.63) (0.10,0.68)
  (0.30,0.62) (0.44,0.55) (0.60,0.60) (0.78,0.50) (0.90,0.33) (1.00,0.12) (1.02,-0.10) (0.92,-0.30)
  (0.64,-0.42) (0.30,-0.46) (-0.05,-0.45) (-0.40,-0.47) (-0.72,-0.42) (-0.93,-0.32)}}%
\newcommand{\cfCloud}[4][100]{% [shade strength,] centre x, centre y, scale
  \begin{scope}[shift={(#2,#3)}, scale=#4]
    \begin{scope}\clip \cfShape;
      \shade[inner color=cCloudIn!#1!white, outer color=cCloudOut!#1!white] (-0.18,0.04) ellipse (1.25 and 0.85);
    \end{scope}
    \draw[black!35, line width=0.4pt] \cfShape;
  \end{scope}}%
\newcommand{\cfCamera}[2]{% lens tip x, y; looks to the left
  \begin{scope}[shift={(#1,#2)}]
    \fill[black!10, draw=black!70, line width=0.5pt] (0,-0.065) -- (0.12,-0.12) -- (0.12,0.12) -- (0,0.065) -- cycle;
    \fill[black!10, draw=black!70, line width=0.5pt, rounded corners=1pt] (0.12,-0.16) rectangle (0.50,0.16);
    \fill[black!70] (0.35,0.16) rectangle (0.45,0.21);
  \end{scope}}%
\newcommand{\cfPert}[2]{\fill[white] (#1,#2) circle (0.095); \fill[cPert] (#1,#2) circle (0.064);}%
\newcommand{\cfSun}[2]{\fill[cLight] (#1,#2) circle (0.11);
  \foreach \a in {0,45,...,315} {\draw[cLight, line width=0.6pt] ($(#1,#2)+(\a:0.16)$) -- ($(#1,#2)+(\a:0.23)$);}}%
\useasboundingbox (0,0) rectangle (8.33,6.30);
% ================================================================ forward: light transport, both methods
\draw[black!22, line width=0.4pt] (0,6.17) -- (8.33,6.17);
\node[hdr] at (4.165,6.17) {Forward: both methods render multiple scattering};
\cfCloud{3.55}{4.55}{1.75}
\cfSun{0.42}{5.80}
\node[note, text=cLight!85!black, anchor=north] at (0.42,5.52) {light};
\draw[lightray] (2.15,6.02) -- (2.83,5.51);
\draw[lightray] (1.06,5.22) -- (1.86,4.62);
% a photon path: enters along the light, scatters several times, reaches the camera
\draw[photon] (1.455,5.675) -- (2.62,4.80) -- (2.50,4.10) -- (3.38,5.30) -- (3.90,4.42) -- (4.40,4.02) -- (4.80,5.05);
\draw[photon, -{Latex[length=3.6pt,width=3.2pt]}] (1.455,5.675) -- (2.06,5.22);
\draw[photon, -{Latex[length=3.6pt,width=3.2pt]}] (4.80,5.05) -- (7.10,4.71);
\foreach \x/\y in {2.62/4.80, 2.50/4.10, 3.38/5.30, 3.90/4.42, 4.40/4.02, 4.80/5.05} {
  \fill[cLight] (\x,\y) circle (0.042);}
% the camera ray through the change
\draw[black!45, line width=0.5pt, dash pattern=on 1.5pt off 1.2pt] (2.30,4.62) -- (7.10,4.62);
\cfPert{3.235}{4.62}
\node[note, text=cPert, anchor=north west] at (3.27,4.56) {$\delta\sigt$};
\cfCamera{7.10}{4.62}
\node[note, anchor=north] at (7.42,4.40) {camera};
\node[note, text=cLight!85!black, anchor=south] at (6.15,5.00) {multiple scattering};
\node[note, text=black!55, anchor=north] at (6.15,4.58) {line of sight};
% ================================================================ backward: gradient at the density change
\draw[black!22, line width=0.4pt] (0,3.30) -- (8.33,3.30);
\node[hdr] at (4.165,3.30) {Backward: sensitivity to density};
\draw[black!22, line width=0.4pt] (4.165,0) -- (4.165,3.05);
\node[ttl, anchor=north west] at (0.05,3.05) {Frozen Source};
\node[ttl, anchor=north west, text=cOurs!80!black] at (4.27,3.05) {Ours};
\foreach \ox in {0, 4.25} {\cfCloud[62]{\ox+1.72}{1.55}{1.35}}
% ours: the response of the scattered light, strongest near the change and reaching far beyond it
\begin{scope}
  \clip[shift={(5.97,1.55)}, scale=1.35] \cfShape;
  \foreach \i in {1,...,60} {\fill[cOurs, fill opacity=0.0122] (5.727,1.604) circle ({1.5*pow(\i/60,1.6)});}
\end{scope}
% camera side, in both: full strength outside the cloud, weakening with the transmittance in front of the change
\foreach \ox in {0, 4.25} {
  \draw[cCam, line width=1.0pt] (\ox+3.56,1.60) -- (\ox+3.06,1.60);
  \foreach \k in {0,...,10} {
    \pgfmathsetmacro{\xa}{\ox+3.06-0.13*\k}
    \pgfmathsetmacro{\cc}{100-3*\k}
    \draw[cCam!\cc!white, line width=1.0pt] (\xa,1.60) -- (\xa-0.13,1.60);}
  \draw[cCam!68!white, line width=1.0pt, -{Latex[length=4.2pt,width=3.8pt]}, shorten >=1.2pt]
    (\ox+1.63,1.60) -- (\ox+1.477,1.604);
  \cfCamera{\ox+3.56}{1.60}}
% multiple scattering: the same two gradient paths in both panels; on the left only their first 55% and 60% (de
% Casteljau), ending in a stop-gradient bar where the scattered light is held fixed (detached)
\draw[msoff, -{Bar[width=7pt, line width=1.4pt, color=black!70]}]
  (3.560,1.700) .. controls (3.043,1.948) and (2.311,2.150) .. (1.826,2.160);
\draw[msoff, -{Bar[width=7pt, line width=1.4pt, color=black!70]}]
  (3.560,1.500) .. controls (3.056,1.200) and (2.476,1.080) .. (2.053,1.140);
\draw[ms] (7.81,1.70) .. controls (6.87,2.15) and (5.22,2.45) .. (5.63,1.72);
\draw[ms] (7.81,1.50) .. controls (6.97,1.00) and (5.92,1.00) .. (5.735,1.50);
\foreach \ox in {0, 4.25} {\cfPert{\ox+1.477}{1.604}}
\node[note, text=cCam, anchor=south] at (2.50,1.63) {camera side};
\draw[msoff, -{Bar[width=6pt, line width=1.3pt, color=black!70]}] (0.14,0.42) -- (0.50,0.42);
\node[note, text=black!60, anchor=west, align=left] at (0.58,0.42) {stop-gradient (detach):\\scattered light held fixed};
\node[note, text=cOurs!80!black, anchor=west, align=left] at (4.33,0.42) {Learned nonlocal gradient};
\end{tikzpicture}%


==> figures/overview_tikz.tex <==
% Overview figure (method; v3 2026-11-10, the owner's structural rewrite: the learned derivative and trajectory training
% emphasised; notation J_cam + J_direct + J_multi,phi; revision round 3: the Monte Carlo correction is a small grey
% "+Delta" on the source arrow, explained in the caption; revision v5, 2026-11-11: the update path drawn as gradient ->
% Adam update -> density instead of a loop around part (a)). (a) the inversion (supplement, Algorithm S1, bottom);
% (b) learning the operator for inversion (Algorithm S1, top). Absolute coordinates (cm), so that the two parts cannot
% overlap; TikZ with the arrows.meta library (paper/preamble.tex); included by sec/2_related.tex (so that it floats to
% the top of page 3) as a figure* scaled to the text width.
\begin{tikzpicture}[
  font=\sffamily\footnotesize, >=Latex,
  box/.style={draw, rounded corners=1.5pt, align=center, inner sep=3pt, minimum height=8.5mm},
  op/.style={box, fill=cOurs!10, draw=cOurs!80!black, line width=0.8pt},
  mc/.style={draw=black!35, dashed, rounded corners=1.5pt, align=center, inner sep=2pt, text=black!55,
             font=\sffamily\scriptsize},
  ex/.style={box, fill=black!4, draw=black!60},
  grad/.style={->, thick, cOurs!80!black},
  fwd/.style={->, thick, black!70},
  lbl/.style={font=\sffamily\footnotesize\itshape, text=black!70}]
% ---------------- (a) inversion through the operator
\node[lbl, anchor=west] at (-1.3, 1.0) {(a) inversion through the operator};
\node[ex] (theta) at (0, 0) {density\\$\sigma_t=\min(e^{\theta},2000)$};
\node[ex] (ss) at (4.0, 0) {sweep along the light:\\$T_l$, single scattering (exact)};
\node[op] (G) at (4.0, -1.45) {\textbf{neural operator} $G_\phi$:\\multiple-scattering source $S_\phi$};
\node[ex] (render) at (7.75, -1.45) {ray marching\\(training views)};
\node[ex] (loss) at (10.2, -1.45) {loss\\$\|\mathbf{I}-\mathbf{y}\|^2$};
\draw[fwd] (theta) -- (ss);
\draw[fwd] (theta.south) |- (G.west);
\draw[fwd] (ss.south) -- (G.north);
\draw[fwd] (ss.east) -| (render.north);
\draw[fwd] (G) -- node[above, inner sep=1.5pt, font=\sffamily\scriptsize, text=black!45] {$+\Delta$} (render);
\draw[fwd] (render) -- (loss);
\node[box, draw=cOurs!80!black, line width=0.8pt, align=left, anchor=north east] (J) at (11.0, -2.55) {%
  $\nabla_\theta\mathcal{L}\propto\big(\mathbf{J}_{\mathrm{cam}}+\mathbf{J}_{\mathrm{direct}}
   +\textcolor{cOurs!80!black}{\boldsymbol{\mathbf{J}_{\mathrm{multi},\phi}}}\big)^{\!\top}\mathbf{r}$\\[1pt]
  \textcolor{black!60}{camera side, direct beam: exact}\\
  \textcolor{cOurs!80!black}{\textbf{learned derivative} through $G_\phi$}};
\draw[grad] (loss.south) -- (loss.south |- J.north);
% the update (revision v5): gradient -> Adam update -> density, entering the density box from below
\node[ex, minimum height=5.5mm, inner sep=2pt, font=\sffamily\scriptsize] (adam) at (-0.6, -2.25) {Adam update};
\draw[grad] (J.west) -| (adam.south);
\draw[grad] (adam.north) -- (adam.north |- theta.south);
% ---------------- (b) learning the operator for inversion
\node[lbl, anchor=west] at (12.2, 1.0) {(b) learning the operator for inversion};
\node[ex] (gen) at (13.6, 0) {generic operator:\\procedural media};
\node[ex] (scope) at (13.6, -1.45) {scope operator:\\+ media of the scope};
\node[op] (traj) at (13.6, -2.95) {\textbf{trajectory operator}:\\+ states the inversion visits};
\node[box, draw=cOurs!80!black, line width=0.8pt, fill=white] (visit) at (16.75, -1.45)
  {inversions with the\\operator in the loop};
\node[mc] (lab) at (16.75, -2.45) {Monte Carlo labels};
\draw[fwd] (gen) -- node[right, lbl] {fine-tune} (scope);
\draw[fwd] (scope) -- node[right, lbl] {fine-tune} (traj);
\draw[grad] (scope.east) -- (visit.west);
\draw[grad] (visit.south) -- (lab.north);
\draw[grad] (lab.south) |- (traj.east);
\end{tikzpicture}

